On Quantification for SOTIF Validation of Automated Driving Systems

Automated driving systems are safety-critical cyber-physical systems whose safety of the intended functionality (SOTIF) can not be assumed without proper argumentation based on appropriate evidences. Recent advances in standards and regulations on the safety of driving automation are therefore intensely concerned with demonstrating that the intended functionality of these systems does not introduce unreasonable risks to stakeholders. In this work, we critically analyze the ISO 21448 standard which contains requirements and guidance on how the SOTIF can be provably validated. Emphasis lies on developing a consistent terminology as a basis for the subsequent definition of a validation strategy when using quantitative acceptance criteria. In the broad picture, we aim to achieve a well-defined risk decomposition that enables rigorous, quantitative validation approaches for the SOTIF of automated driving systems.

==> tikz/terminology_relation_hazard.tex <==
% !TeX spellcheck = en_US
\tikzset{>=latex}
\begin{tikzpicture}[-stealth]
	% Nodes of first process
	\node[draw, text width=3cm]								(1)	{\textbf{Functional Insufficiency:} Insufficient recognition of load of front vehicle};
	\node[draw, right=1.2cm of 1, circle] 					(+1) {\textbf{+}};
	\node[draw, above=1cm of +1, text width=2.2cm] 			(2) {\textbf{Triggering Condition:} Ice plates existing on truck};
	\node[draw, right=1cm of +1, text width=2.5cm]		 	(3) {\textbf{Hazardous Behavior:} Not adjusting distance};
	%\node[draw, right=1cm of 3, text width=2.5cm] 			(6) {\textbf{Hazard:} Inappropriate distance};
	\node[draw, above right=-0.6cm and 1cm of 3, text width=2.5cm] 			(6) {\textbf{Hazard:} Inappropriate distance};
	\node[above left=1.2cm and 0.5cm of 6]					(anonHB1) {};
	\node[draw, right=1cm of 6, circle] 					(+2) {\textbf{+}};
	\node[draw, above=0.4cm of +2, text width=2.1cm] 		(5) {\textbf{Scenario:} Ice plates falling from truck};
	\node[draw, right=1cm of +2, text width=2.8cm] 			(4) {\textbf{Hazardous Event:} Inappropriate distance and ice plates falling from truck};
	
	% Nodes of second process
	\node[draw, below=1cm of 1, text width=3cm]				(10)	{\textbf{Functional Insufficiency:} Insufficient evasion maneuver for falling load};
	\node[draw, right=1.2cm of 10, circle] 					(+10) {\textbf{+}};
	%\node[draw, below=1.2cm of +10, text width=2.2cm] 		(11) {\textbf{Triggering Condition:} Ice plates falling from truck};
	\node[draw, below=1.05cm of +10, text width=2.2cm] 		(11) {\textbf{Triggering Condition:} Ice plates falling from truck};
	\node[draw, right=1cm of +10, text width=2.5cm] 		(12) {\textbf{Hazardous Behavior:} Evasive maneuver of ADS};
	%\node[draw, right=1cm of 12, text width=2.5cm] 			(13) {\textbf{Hazard:} Inappropriate evasive maneuver};
	\node[draw, above right=-0.2cm and 1cm of 12, text width=2.5cm] 			(13) {\textbf{Hazard:} Inappropriate evasive maneuver};
	%\node[draw, below=2.7cm of 13, text width=2.5cm] 		(16) {\textbf{Hazard:} Dangerous swerving of vehicle};
    \node[draw, below=1.8cm of 13, text width=2.5cm] 		(16) {\textbf{Hazard:} Dangerous swerving of vehicle};
	\node[below left=0.0cm and 0.4cm of 16]					(anonHB2) {};
	\node[draw, right=1cm of 13, circle] 					(+11) {\textbf{+}};
	\node[draw, above=0.4cm of +11, text width=2.1cm] 		(14) {\textbf{Scenario:} Vehicle on other lane};	
	\node[draw, right=1cm of 16, circle] 					(+16) {\textbf{+}};
	\node[draw, above=0.4cm of +16, text width=2.1cm] 		(17) {\textbf{Scenario:} Ice on road and shared roadways};	
	\node[draw, right=1cm of +11, text width=2.8cm] 		(15) {\textbf{Hazardous Event:} Inappropriate evasive maneuver and vehicle on other lane};
	\node[draw, right=1cm of +16, text width=2.8cm] 		(18) {\textbf{Hazardous Event:} Swerving with ice on road and not structurally divided roadways};

	% Shared harm
	\node[draw, right=1cm of 4, text width=2.5cm] 	(7) {\textbf{Harm:} Injuries to persons due to collision of ice plates with ADS-operated vehicle};
	%\node[draw, right=1cm of 15, text width=2.5cm] 	(20) {\textbf{Harm:} Injuries to persons due to side collision};
	\node[draw, below=0.1cm of 7, text width=2.5cm] 	(20) {\textbf{Harm:} Injuries to persons due to side collision};

	%\node[draw, above=0.4cm of 19, text width=2.5cm] 	(21) {\textbf{Harm:} Injuries to ego vehicle occupants due to rolling over};
	\node[draw, below=0.1cm of 20, text width=2.5cm] 	(21) {\textbf{Harm:} Injuries to ADS-operated vehicle occupants due to rolling over};
	\node[draw, below=0.1cm of 21, text width=2.5cm] 	(19) {\textbf{Harm:} Injuries to persons due to collision with oncoming traffic};
	
	% Arrows of first process
	\draw[->] (1) -- (+1);
	\draw[->] (2) -- (+1);
	\draw[->] (+1) -- (3);
	\draw[->] (6) -- (+2);
	\draw[->] (5) -- (+2);
	\draw[->] (+2) -- (4);
	\draw[->] (3.east) -| ([xshift=-0.4cm]6.west) -- (6.west);
	% \draw[->, dashed] (anonHB1) -- (6.west);
	
	% Arrows of second process
	\draw[->] (10) -- (+10);
	\draw[->] (11) -- (+10);
	\draw[->] (+10) -- (12);
	\draw[->] (13) -- (+11);
	\draw[->] (14) -- (+11);
	\draw[->] (+11) -- (15);
	\draw[->] (12.east) -| ([xshift=-0.4cm]13.west) -- (13.west);
	
	% Arrows of third process
	\draw[->] (12.east) -| ([xshift=-0.4cm]16.west) -- (16.west);
	\draw[->] (16) -- (+16);
	\draw[->] (17) -- (+16);
	\draw[->] (+16) -- (18);
	% \draw[->, dashed] (anonHB2) -- (16.west);
	
	
	% Shared harm
	\draw[->] ([yshift=0.1cm]4.east) -- ([yshift=0.1cm]7.west);
	\draw[->] ([yshift=0.2cm]15.east) -| ([xshift=-0.4cm, yshift=-0.1cm]7.west) -- ([yshift=-0.1cm]7.west);
	\draw[->] (15.east) -- (15.east-|20.west);
	\draw[->] (18.east) -- (18.east-|19.west);;
	\draw[->] ([yshift=0.2cm]18.east) -| ([xshift=-0.4cm]21.west) -- (21.west);
	
	% System boundary
	\draw[fill=lightgray,opacity=0.35] ($(1.north west)+(-0.2,0.2)$)  rectangle ($(12.south east)+(0.2,-0.2)$);
	\node[below=0.7cm of +1] (system) {\huge\color{white}System};
	
	
	% Design/Runtime
	\draw[-, gray, dashed] ($(2.north west)+(-0.15,0)$) -- ($(11.south west |- 16.south west)+(-0.15,0)$);
	%\draw[-] ($(11.south west |- 16.south west)+(1.0,0.5)$) node {\color{gray}\emph{Run Time}\phantom{g}};
	\draw[-] ($(11.south west |- 16.south west)+(4.0,0.5)$) node {\color{gray}\emph{Run Time}\phantom{g}};
	%\draw[-] ($(11.south west |- 16.south west)+(-1.5,0.5)$) node {\color{gray}\emph{Design Time}};
	\draw[-] ($(11.south west |- 16.south west)+(-2,0.5)$) node {\color{gray}\emph{Design Time}};
	
	% O, E, C, S
	\draw[-, thick, decorate, decoration = {calligraphic brace, mirror}] ($(11.south west |- 16.south west)+(0,-0.4)$) -- node[below,yshift=-0.1cm] {Occurrence} ($(11.south east |- 16.south west)+(-0.05,-0.4)$);
	\node at (11.south east |- 16.south west) (c2) {};
	\draw[-, thick, decorate, decoration = {calligraphic brace, mirror}] ($(c2 -| 17.south west)+(0.05,-0.4)$) -- node[below,yshift=-0.1cm] {Exposure} ($(c2 -| 17.south east)+(-0.05,-0.4)$);
	\draw[-, thick, decorate, decoration = {calligraphic brace, mirror}] ($(c2 -| 18.south east)+(0.05,-0.4)$) -- node[below,yshift=-0.1cm] {Controllability} ($(c2 -| 19.south west)+(-0.05,-0.4)$);
	\draw[-, thick, decorate, decoration = {calligraphic brace, mirror}] ($(c2 -| 19.south west)+(0.05,-0.4)$) -- node[below,yshift=-0.1cm] {Severity} ($(c2 -| 19.south east)+(-0.05,-0.4)$);
	
\end{tikzpicture}

==> tikz/terminology_relation_iso21448_v2.tex <==
% !TeX spellcheck = en_US
% !TeX root = ../main.tex

\begin{tikzpicture}[
		every node/.append style={draw, text width=1.6cm, font=\scriptsize, align=center, minimum height=2em, inner sep=1pt},
		21448defined/.style={},
		21448and26262undefined/.style={fill=gray!20},
		21448adoptsfrom26262/.style={pattern=crosshatch dots,pattern color=gray!50},
		26262defined21448undedfined/.style={pattern=north west lines, pattern color=gray!50},
		edge/.style={-{Stealth[length=1.5mm]}}
	]
	
	% Nodes

	% Row 1
	\node[21448adoptsfrom26262]											(reasonably-foreseeable)									{Reasonably Foreseeable};
	\node[21448defined, right=0.9cm of reasonably-foreseeable]			(misuse)													{Misuse};
	\node[21448and26262undefined, right=0.9cm of misuse]				(hazardous-behavior)										{Hazardous Behavior};
	\node[21448defined, right=0.9cm of hazardous-behavior]				(scene)														{Scene};
	\node[21448and26262undefined, right=0.9cm of scene]					(situation)													{Situation};
	\node[21448defined, right=0.9cm of situation]						(event)														{Event};
	\node[21448adoptsfrom26262, right=0.9cm of event]					(harm)														{Harm};

	% Row 2
	\node[21448defined, below=0.3cm of scene]							(action)													{Action};
	\node[26262defined21448undedfined, below=0.3cm of event]			(hazard)													{Hazard};
	\node[21448adoptsfrom26262, below=0.3cm of harm]					(controllability)											{Controllability};
	
	% Row 3
	\node[21448defined, below=2*0.3cm+2em of situation]					(scenario)													{Scenario};
	
	% Row 3
	\node[21448defined, below=2*0.3cm+2em of action]					(triggering-condition)										{Triggering Condition};
	\node[21448adoptsfrom26262, below=0.3cm of scenario]				(operational-situation)										{Operational Situation};
	
	% Row 4
	\node[21448defined, below=4*0.3cm+3*2em of misuse]					(performance-insufficiency)									{Performance Insufficiency};
	\node[21448defined, below=4*0.3cm+3*2em of hazardous-behavior]		(insufficiency-of-specification)							{Insufficiency of Specification};
	\node[21448and26262undefined, below=0.3cm of triggering-condition]	(occurrence)												{Occurrence};
	\node[21448adoptsfrom26262, below=0.3cm of operational-situation]	(exposure)													{Exposure};
	\node[21448adoptsfrom26262, below=3*0.3cm+2*2em of hazard]			(hazardous-event)											{Hazardous Event};
	
	% Row 5
	\node[21448defined, below=0.3cm of insufficiency-of-specification]	(functional-insufficiency)									{Functional Insufficiency};
	\node[21448adoptsfrom26262, below=0.3cm of hazardous-event]			(severity)													{Severity};
	\node[21448defined, below=4*0.3cm+3*2em of controllability]			(validation-target)											{Validation Target};
	
	% Row 6
	\node[26262defined21448undedfined, below=0.3cm of functional-insufficiency]		(intended-functionality)									{Intended Functionality};
	\node[26262defined21448undedfined, below=0.3cm of severity]			(risk)														{Risk};
	\node[21448defined]													(sotif) at ($(occurrence |- risk)!0.5!(exposure |- risk)$)	{\bfseries SOTIF};
	\node[21448defined, below=0.3cm of validation-target]				(acceptance-criterion)										{Acceptance Criterion};
	
	% Edges
	
	\draw[edge] ([xshift=-0.3cm]reasonably-foreseeable.south) |- (performance-insufficiency);
	\draw[edge] (reasonably-foreseeable) |- ([xshift=0.2cm,yshift=0.05cm] insufficiency-of-specification |- triggering-condition) -- ([xshift=0.2cm]insufficiency-of-specification.north);
	\draw[edge] ([xshift=0.3cm]reasonably-foreseeable.south) |- ([yshift=0.15cm]triggering-condition.west);
	\draw[edge] ([xshift=-0.3cm]misuse.south) -- ([xshift=-0.3cm]performance-insufficiency.north);
	\draw[edge] (misuse) -- ($(misuse)!0.77!(performance-insufficiency)$) -| ([xshift=-0.2cm]insufficiency-of-specification.north);
	\draw[edge] ([xshift=0.3cm]misuse.south) |- ([yshift=0.25cm]triggering-condition.west);	
	\draw[edge] ([xshift=-0.3cm]hazardous-behavior.south) -- ([xshift=-0.3cm]$(hazardous-behavior)!0.7!(hazardous-behavior |- triggering-condition)$) -| ([xshift=0.5cm]performance-insufficiency.north);
	\draw[edge] (hazardous-behavior) -- (insufficiency-of-specification);
	\draw[edge] ([xshift=0.3cm]hazardous-behavior.south) -- ([xshift=0.3cm]$(hazardous-behavior)!0.7!(hazardous-behavior |- triggering-condition)$) -| ([xshift=-0.3cm]triggering-condition.north);
	\draw[edge] (hazardous-behavior.east) -| ([yshift=0.55cm]$(hazard)!0.84!(hazardous-behavior |- hazard)$) -- ([xshift=-0.7cm,yshift=0.55cm]hazard.west) |- ([yshift=0.2cm]hazard.west);
	\draw[edge] (scene) -- (action);
	\draw[edge] (scene.east) -| ([yshift=0.3cm]$(scenario)!0.5!(scene |- scenario)$) -- ([yshift=0.3cm]scenario.west);
	\draw[edge] (situation) -- (scenario);
	\draw[edge] (event.west) -| ($(scenario)!0.5!(hazard |- scenario)$) -- (scenario.east);
	\draw[edge] ([yshift=0.2cm]harm.west) -| ([xshift=-0.2cm]$(hazard)!0.5!(controllability)$) -- (hazard.east);
	\draw[edge] (harm.west) -| ($(severity)!0.5!(validation-target)$) -- (severity.east);
	\draw[edge] ([yshift=-0.2cm]harm.west) -| ([xshift=0.2cm,yshift=0.2cm]$(risk)!0.5!(acceptance-criterion)$) -- ([yshift=0.2cm]risk.east);
	\draw[edge] (harm) -- (controllability);
	
	\draw[edge] (action) |- ([yshift=0.3cm]scenario);
	\draw[edge] (hazard) -- (hazardous-event);
	\draw[edge] (hazard.west) -| ([yshift=0.2cm]$(sotif)!0.72!(hazard |- sotif)$) -- ([yshift=0.2cm]sotif.east);
	
	\draw[edge] ([yshift=-0.3cm]scenario) -| (triggering-condition);
	\draw[edge] (scenario) -- (operational-situation);
	
	\draw[edge] ([yshift=-0.18cm]triggering-condition.west) -| (performance-insufficiency);
	\draw[edge] ([yshift=-0.3cm]triggering-condition.west) -| ($(insufficiency-of-specification)!0.5!(occurrence)$) -- (insufficiency-of-specification.east);
	\draw[edge] (operational-situation) -- (exposure);
	\draw[edge] (operational-situation) -| ([xshift=-0.6cm]hazardous-event);
	
	\draw[edge] (performance-insufficiency) |- (functional-insufficiency);
	\draw[edge] (insufficiency-of-specification) -- (functional-insufficiency);
	\draw[edge] (hazardous-event) -- (severity);
	
	\draw[edge] (functional-insufficiency) -| (sotif);
	\draw[edge] (severity) -- (risk);
	
	\draw[edge] (risk) -- (acceptance-criterion);
	\draw[edge] (risk) -- (sotif);
	\draw[edge] (intended-functionality) -- (sotif);
	
	\draw[edge] (acceptance-criterion) -- (validation-target);
	
	\matrix(key)[matrix of nodes, draw=none, nodes={anchor=west}, row sep=0mm, below left=0.15cm and -0.65cm of performance-insufficiency,font=\scriptsize]{
		\node[minimum height=1em, text width=0.3cm, 21448defined] {$T$}; & \node[align=left, draw=none, minimum height=1.1em, inner sep=3pt, text width=4.4cm] {\setlength{\baselineskip}{6pt}$T$ exclusively defined in ISO 21448\par}; \\
		\node[minimum height=1em, text width=0.3cm, 26262defined21448undedfined] {$T$}; & \node[align=left, draw=none, minimum height=1.1em, inner sep=3pt, text width=4.4cm] {\setlength{\baselineskip}{6pt}$T$ defined in ISO 26262, explicitly adopted in ISO 21448\par}; \\
		\node[minimum height=1em, text width=0.3cm, 21448adoptsfrom26262] {$T$}; & \node[align=left, draw=none, minimum height=1.1em, inner sep=3pt, text width=4.4cm] {\setlength{\baselineskip}{6pt}$T$ defined in ISO 26262, not explicitly referred to in ISO 21448\par}; \\
		\node[minimum height=1em, text width=0.3cm, 21448and26262undefined] {$T$}; & \node[align=left, draw=none, minimum height=1.1em, inner sep=3pt, text width=4.4cm]  {\setlength{\baselineskip}{6pt}$T$ defined neither in ISO 21448 nor in ISO 26262\par}; \\
	};
	\node[inner sep=1pt, dashed, fit=(key)] {};
	\node[above right=0cm and 0cm of key.north west, draw=none, inner sep=0, minimum height=1em, text width=0.5cm] {\emph{Key}};
	
\end{tikzpicture}
